Most Complex Regular Right-Ideal Languages

A right ideal is a language L over an alphabet A that satisfies L = LA*. We show that there exists a stream (sequence) (R_n : n \ge 3) of regular right ideal languages, where R_n has n left quotients and is most complex under the following measures of complexity: the state complexities of the left quotients, the number of atoms (intersections of complemented and uncomplemented left quotients), the state complexities of the atoms, the size of the syntactic semigroup, the state complexities of the operations of reversal, star, and product, and the state complexities of all binary boolean operations. In that sense, this stream of right ideals is a universal witness.

==> RightIdeal.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7905,2095)(0,-10)
\put(7422,1107){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n$}}}}
\put(2927.000,1592.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(3064.638,1555.417)(3027.000,1459.000)(3105.107,1526.913)(3064.638,1555.417)
\put(1847.000,1592.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1984.638,1555.417)(1947.000,1459.000)(2025.107,1526.913)(1984.638,1555.417)
\put(5367.000,1562.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(5504.638,1525.417)(5467.000,1429.000)(5545.107,1496.913)(5504.638,1525.417)
\put(7542.000,1652.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\thicklines
\path(7673.377,1655.553)(7642.000,1519.000)(7739.310,1619.806)(7673.377,1655.553)
\thinlines
\put(771,1144){\ellipse{630}{630}}
\put(1865,1142){\ellipse{630}{630}}
\put(6455,1144){\ellipse{630}{630}}
\put(5367,1144){\ellipse{630}{630}}
\put(7537,1153){\ellipse{720}{720}}
\put(2935,1144){\ellipse{630}{630}}
\put(7534,1152){\ellipse{630}{630}}
\path(2172,1144)(2622,1144)
\blacken\thicklines
\path(2487.000,1106.500)(2622.000,1144.000)(2487.000,1181.500)(2487.000,1106.500)
\thinlines
\path(3252,1144)(3702,1144)
\blacken\thicklines
\path(3567.000,1106.500)(3702.000,1144.000)(3567.000,1181.500)(3567.000,1106.500)
\thinlines
\path(1092,1144)(1542,1144)
\blacken\thicklines
\path(1407.000,1106.500)(1542.000,1144.000)(1407.000,1181.500)(1407.000,1106.500)
\thinlines
\path(6769,1144)(7167,1144)
\blacken\thicklines
\path(7032.000,1106.500)(7167.000,1144.000)(7032.000,1181.500)(7032.000,1106.500)
\thinlines
\path(4602,1152)(5052,1152)
\blacken\thicklines
\path(4917.000,1114.500)(5052.000,1152.000)(4917.000,1189.500)(4917.000,1114.500)
\thinlines
\path(5675,1144)(6125,1144)
\blacken\thicklines
\path(5990.000,1106.500)(6125.000,1144.000)(5990.000,1181.500)(5990.000,1106.500)
\thinlines
\path(12,1144)(462,1144)
\blacken\thicklines
\path(327.000,1106.500)(462.000,1144.000)(327.000,1181.500)(327.000,1106.500)
\thinlines
\path(6192,949)(6191,949)(6190,948)
	(6187,947)(6182,946)(6175,943)
	(6166,940)(6154,937)(6140,932)
	(6122,926)(6101,919)(6077,912)
	(6051,903)(6021,894)(5988,883)
	(5952,872)(5914,860)(5873,848)
	(5830,835)(5785,822)(5737,808)
	(5688,794)(5638,779)(5586,765)
	(5532,750)(5478,736)(5422,722)
	(5365,707)(5307,693)(5248,679)
	(5188,666)(5127,653)(5064,640)
	(5000,627)(4935,615)(4868,603)
	(4800,592)(4730,581)(4657,571)
	(4583,561)(4507,552)(4429,544)
	(4349,536)(4267,530)(4183,524)
	(4098,519)(4013,516)(3927,514)
	(3830,513)(3735,514)(3643,517)
	(3554,521)(3469,526)(3387,533)
	(3310,540)(3235,549)(3165,558)
	(3097,568)(3033,579)(2971,591)
	(2912,603)(2855,615)(2800,629)
	(2747,642)(2696,656)(2647,671)
	(2599,685)(2553,700)(2508,715)
	(2466,730)(2425,744)(2386,759)
	(2349,773)(2314,786)(2281,799)
	(2251,812)(2223,823)(2198,834)
	(2176,843)(2156,852)(2139,859)
	(2125,865)(2114,871)(2105,875)
	(2099,878)(2089,882)
\blacken\thicklines
\path(2228.272,866.680)(2089.000,882.000)(2200.417,797.044)(2228.272,866.680)
\thinlines
\path(6319,852)(6318,852)(6317,851)
	(6314,849)(6310,847)(6304,844)
	(6296,839)(6285,834)(6272,826)
	(6255,818)(6236,808)(6214,796)
	(6189,783)(6160,768)(6129,752)
	(6095,734)(6057,716)(6017,695)
	(5975,674)(5929,652)(5882,629)
	(5832,605)(5780,580)(5726,555)
	(5671,530)(5614,504)(5555,478)
	(5495,452)(5434,427)(5372,401)
	(5308,375)(5244,350)(5178,326)
	(5111,301)(5043,278)(4974,254)
	(4903,232)(4831,210)(4757,189)
	(4682,169)(4605,149)(4527,131)
	(4446,113)(4364,96)(4279,81)
	(4192,67)(4103,54)(4012,43)
	(3919,33)(3824,25)(3727,18)
	(3629,14)(3531,12)(3432,12)
	(3326,15)(3222,20)(3119,28)
	(3020,38)(2924,50)(2830,63)
	(2741,79)(2654,96)(2571,114)
	(2491,134)(2413,155)(2339,177)
	(2268,200)(2198,224)(2131,249)
	(2067,274)(2004,300)(1943,327)
	(1884,355)(1826,383)(1770,412)
	(1716,441)(1663,470)(1611,499)
	(1561,528)(1513,558)(1466,587)
	(1421,616)(1378,644)(1336,671)
	(1297,698)(1260,724)(1225,748)
	(1192,771)(1162,793)(1134,813)
	(1109,831)(1087,848)(1068,862)
	(1051,875)(1036,886)(1024,895)
	(1015,903)(1007,908)(1002,913)(994,919)
\blacken\thicklines
\path(1124.500,868.000)(994.000,919.000)(1079.500,808.000)(1124.500,868.000)
\put(716,1077){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(1804,1077){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(2891,1077){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(6190,1081){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(1137,1279){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5097,1099){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(1684,1857){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(2697,1857){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(5089,1849){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(7129,1909){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b,c,d$}}}}
\put(4055,1085){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(6912,1264){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2181,1264){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3254,1264){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4559,1279){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(5684,1271){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3386,101){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(3791,589){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(462,1864){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\thinlines
\put(772.000,1577.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(909.638,1540.417)(872.000,1444.000)(950.107,1511.913)(909.638,1540.417)
\end{picture}
}


==> binary.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11110,2486)(0,-10)
\put(10399,2216){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,d$}}}}
\put(8554.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8714.033,1892.097)(8712.000,1752.000)(8785.998,1870.977)(8714.033,1892.097)
\thinlines
\put(10797.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10957.033,1892.097)(10955.000,1752.000)(11028.998,1870.977)(10957.033,1892.097)
\thinlines
\put(851.500,1862.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(1011.033,1884.097)(1009.000,1744.000)(1082.998,1862.977)(1011.033,1884.097)
\thinlines
\put(1931.500,1847.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2091.033,1869.097)(2089.000,1729.000)(2162.998,1847.977)(2091.033,1869.097)
\thinlines
\put(7466.500,1885.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7626.033,1907.097)(7624.000,1767.000)(7697.998,1885.977)(7626.033,1907.097)
\thinlines
\put(6401.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6561.033,1892.097)(6559.000,1752.000)(6632.998,1870.977)(6561.033,1892.097)
\thinlines
\put(4194,1454){\ellipse{630}{630}}
\put(3065,1466){\ellipse{630}{630}}
\put(8552,1460){\ellipse{630}{630}}
\put(9673,1467){\ellipse{630}{630}}
\put(6402,1452){\ellipse{630}{630}}
\put(7459,1470){\ellipse{630}{630}}
\put(10787,1459){\ellipse{630}{630}}
\put(10788,1457){\ellipse{540}{540}}
\put(847,1435){\ellipse{630}{630}}
\put(1930,1430){\ellipse{630}{630}}
\put(4195,1451){\ellipse{540}{540}}
\path(2172,1654)(2802,1654)
\blacken\thicklines
\path(2667.000,1616.500)(2802.000,1654.000)(2667.000,1691.500)(2667.000,1616.500)
\thinlines
\path(1047,1661)(1677,1661)
\blacken\thicklines
\path(1542.000,1623.500)(1677.000,1661.000)(1542.000,1698.500)(1542.000,1623.500)
\thinlines
\path(7721,1685)(8306,1685)
\blacken\thicklines
\path(8171.000,1647.500)(8306.000,1685.000)(8171.000,1722.500)(8171.000,1647.500)
\thinlines
\path(8817,1677)(9402,1677)
\blacken\thicklines
\path(9267.000,1639.500)(9402.000,1677.000)(9267.000,1714.500)(9267.000,1639.500)
\thinlines
\path(6627,1692)(7212,1692)
\blacken\thicklines
\path(7077.000,1654.500)(7212.000,1692.000)(7077.000,1729.500)(7077.000,1654.500)
\thinlines
\path(5577,1459)(6064,1459)
\blacken\thicklines
\path(5944.000,1429.000)(6064.000,1459.000)(5944.000,1489.000)(5944.000,1429.000)
\thinlines
\path(12,1452)(499,1452)
\blacken\thicklines
\path(379.000,1422.000)(499.000,1452.000)(379.000,1482.000)(379.000,1422.000)
\thinlines
\path(3372,1459)(3867,1459)
\blacken\thicklines
\path(3732.000,1421.500)(3867.000,1459.000)(3732.000,1496.500)(3732.000,1421.500)
\thinlines
\path(2810,1279)(2225,1279)
\blacken\thicklines
\path(2360.000,1316.500)(2225.000,1279.000)(2360.000,1241.500)(2360.000,1316.500)
\thinlines
\path(10002,1467)(10497,1467)
\blacken\thicklines
\path(10362.000,1429.500)(10497.000,1467.000)(10362.000,1504.500)(10362.000,1429.500)
\thinlines
\path(2922,1189)(2921,1188)(2919,1186)
	(2915,1183)(2909,1178)(2900,1171)
	(2888,1162)(2874,1150)(2857,1136)
	(2836,1120)(2813,1102)(2788,1083)
	(2760,1063)(2730,1041)(2699,1019)
	(2666,996)(2632,974)(2596,951)
	(2559,929)(2521,907)(2482,886)
	(2442,866)(2400,846)(2356,828)
	(2310,811)(2262,795)(2213,780)
	(2160,767)(2106,757)(2049,748)
	(1991,742)(1932,739)(1869,739)
	(1809,743)(1750,750)(1695,759)
	(1643,771)(1594,785)(1547,800)
	(1503,817)(1462,835)(1422,854)
	(1384,875)(1348,896)(1314,918)
	(1280,940)(1249,963)(1218,985)
	(1190,1007)(1163,1029)(1139,1049)
	(1116,1068)(1097,1085)(1079,1100)
	(1065,1113)(1054,1124)(1045,1132)(1032,1144)
\blacken\thicklines
\path(1156.634,1079.987)(1032.000,1144.000)(1105.763,1024.877)(1156.634,1079.987)
\thinlines
\path(9492,1196)(9491,1195)(9489,1193)
	(9485,1190)(9478,1184)(9469,1177)
	(9457,1167)(9442,1155)(9425,1141)
	(9404,1125)(9381,1107)(9356,1088)
	(9328,1068)(9299,1047)(9268,1026)
	(9235,1005)(9201,983)(9166,963)
	(9130,943)(9091,923)(9052,905)
	(9010,887)(8967,871)(8921,856)
	(8872,842)(8821,831)(8767,821)
	(8711,813)(8652,809)(8592,807)
	(8532,809)(8473,813)(8417,821)
	(8362,831)(8311,842)(8262,856)
	(8216,871)(8172,887)(8130,905)
	(8090,923)(8052,943)(8015,963)
	(7979,983)(7945,1005)(7912,1026)
	(7880,1047)(7850,1068)(7823,1088)
	(7797,1107)(7773,1125)(7752,1141)
	(7734,1155)(7719,1167)(7707,1177)
	(7698,1184)(7684,1196)
\blacken\thicklines
\path(7810.904,1136.615)(7684.000,1196.000)(7762.095,1079.671)(7810.904,1136.615)
\thinlines
\path(9717,1159)(9716,1158)(9715,1157)
	(9711,1155)(9706,1151)(9699,1145)
	(9689,1137)(9676,1128)(9660,1116)
	(9642,1102)(9620,1086)(9596,1069)
	(9569,1049)(9539,1028)(9507,1005)
	(9472,982)(9436,957)(9397,932)
	(9357,906)(9316,880)(9272,854)
	(9228,828)(9182,802)(9135,777)
	(9087,752)(9038,728)(8987,705)
	(8934,682)(8880,661)(8824,641)
	(8766,622)(8706,604)(8643,587)
	(8578,573)(8511,560)(8441,549)
	(8369,540)(8294,533)(8219,530)
	(8142,529)(8066,532)(7990,537)
	(7917,545)(7846,556)(7777,568)
	(7712,583)(7649,599)(7589,617)
	(7531,637)(7475,657)(7422,679)
	(7370,701)(7321,725)(7273,749)
	(7227,775)(7181,800)(7138,827)
	(7095,854)(7054,881)(7015,908)
	(6976,935)(6939,961)(6904,988)
	(6871,1013)(6839,1038)(6810,1061)
	(6783,1083)(6758,1103)(6736,1121)
	(6717,1137)(6700,1152)(6686,1164)
	(6675,1174)(6666,1181)(6659,1187)(6649,1196)
\blacken\thicklines
\path(6774.431,1133.563)(6649.000,1196.000)(6724.259,1077.816)(6774.431,1133.563)
\put(6319,1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(7377,1387){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(8486,1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(9589,1388){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(10706,1388){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(1835,1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(4099,1382){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(754,1369){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(3822,2201){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,d$}}}}
\put(2300,1789){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1790,829){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(596,2179){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(1865,2156){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(1295,1774){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3485,1602){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2937,1368){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(2420,1369){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6754,1827){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(10077,1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(7789,1835){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8878,1835){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8488,881){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7819,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cR_5(b,a,d)$}}}}
\put(1752,117){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cR_4(a,b,d)$}}}}
\put(7602,650){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7355,2208){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8436,2224){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(6108,2216){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,d$}}}}
\thinlines
\put(4211.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4371.033,1892.097)(4369.000,1752.000)(4442.998,1870.977)(4371.033,1892.097)
\end{picture}
}


==> cross.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7264,5224)(0,-10)
\put(3182,306){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2173,3295){\ellipse{720}{720}}
\put(3622,3300){\ellipse{720}{720}}
\put(6492,3300){\ellipse{720}{720}}
\put(717,3306){\ellipse{720}{720}}
\put(5053,2038){\ellipse{720}{720}}
\put(2173,2035){\ellipse{720}{720}}
\put(3622,2040){\ellipse{720}{720}}
\put(6492,2040){\ellipse{720}{720}}
\put(717,2046){\ellipse{720}{720}}
\put(5053,785){\ellipse{720}{720}}
\put(2173,782){\ellipse{720}{720}}
\put(3622,787){\ellipse{720}{720}}
\put(6492,787){\ellipse{720}{720}}
\put(717,793){\ellipse{720}{720}}
\put(2165,4558){\ellipse{720}{720}}
\put(3614,4563){\ellipse{720}{720}}
\put(6484,4563){\ellipse{720}{720}}
\put(709,4569){\ellipse{720}{720}}
\put(5045,4561){\ellipse{720}{720}}
\dashline{60.000}(1085,4558)(1776,4558)
\blacken\thicklines
\path(1641.000,4520.500)(1776.000,4558.000)(1641.000,4595.500)(1641.000,4520.500)
\thinlines
\dashline{60.000}(2540,4566)(3231,4566)
\blacken\thicklines
\path(3096.000,4528.500)(3231.000,4566.000)(3096.000,4603.500)(3096.000,4528.500)
\thinlines
\dashline{60.000}(3980,4566)(4671,4566)
\blacken\thicklines
\path(4536.000,4528.500)(4671.000,4566.000)(4536.000,4603.500)(4536.000,4528.500)
\thinlines
\path(5420,4566)(6111,4566)
\blacken\thicklines
\path(5976.000,4528.500)(6111.000,4566.000)(5976.000,4603.500)(5976.000,4528.500)
\thinlines
\dashline{60.000}(1092,778)(1783,778)
\blacken\thicklines
\path(1648.000,740.500)(1783.000,778.000)(1648.000,815.500)(1648.000,740.500)
\thinlines
\path(5434,793)(6125,793)
\blacken\thicklines
\path(5990.000,755.500)(6125.000,793.000)(5990.000,830.500)(5990.000,755.500)
\thinlines
\path(12,5098)(409,4813)
\blacken\thicklines
\path(277.464,4861.265)(409.000,4813.000)(321.202,4922.191)(277.464,4861.265)
\thinlines
\path(724,4198)(724,3681)
\blacken\thicklines
\path(686.500,3816.000)(724.000,3681.000)(761.500,3816.000)(686.500,3816.000)
\thinlines
\path(6499,4205)(6499,3688)
\blacken\thicklines
\path(6461.500,3823.000)(6499.000,3688.000)(6536.500,3823.000)(6461.500,3823.000)
\thinlines
\path(717,2931)(717,2414)
\blacken\thicklines
\path(679.500,2549.000)(717.000,2414.000)(754.500,2549.000)(679.500,2549.000)
\thinlines
\path(717,1671)(717,1154)
\blacken\thicklines
\path(679.500,1289.000)(717.000,1154.000)(754.500,1289.000)(679.500,1289.000)
\thinlines
\path(2164,1671)(2164,1154)
\blacken\thicklines
\path(2126.500,1289.000)(2164.000,1154.000)(2201.500,1289.000)(2126.500,1289.000)
\thinlines
\path(6492,1664)(6492,1147)
\blacken\thicklines
\path(6454.500,1282.000)(6492.000,1147.000)(6529.500,1282.000)(6454.500,1282.000)
\thinlines
\path(3597,1686)(3597,1169)
\blacken\thicklines
\path(3559.500,1304.000)(3597.000,1169.000)(3634.500,1304.000)(3559.500,1304.000)
\thinlines
\dashline{60.000}(989,3031)(1934,2333)
\blacken\thicklines
\path(1803.130,2383.043)(1934.000,2333.000)(1847.690,2443.371)(1803.130,2383.043)
\thinlines
\path(2415,3005)(3360,2307)
\blacken\thicklines
\path(3229.130,2357.043)(3360.000,2307.000)(3273.690,2417.371)(3229.130,2357.043)
\thinlines
\path(3852,4268)(4797,3570)
\blacken\thicklines
\path(4666.130,3620.043)(4797.000,3570.000)(4710.690,3680.371)(4666.130,3620.043)
\thinlines
\dashline{60.000}(947,2352)(1855,3057)
\blacken\thicklines
\path(1771.366,2944.587)(1855.000,3057.000)(1725.370,3003.827)(1771.366,2944.587)
\thinlines
\dashline{60.000}(2423,2329)(3331,3034)
\blacken\thicklines
\path(3247.366,2921.587)(3331.000,3034.000)(3201.370,2980.827)(3247.366,2921.587)
\thinlines
\dashline{60.000}(3856,2338)(4764,3043)
\blacken\thicklines
\path(4680.366,2930.587)(4764.000,3043.000)(4634.370,2989.827)(4680.366,2930.587)
\thinlines
\path(5326,1787)(6271,1089)
\blacken\thicklines
\path(6140.130,1139.043)(6271.000,1089.000)(6184.690,1199.371)(6140.130,1139.043)
\thinlines
\path(4707,4453)(2472,3538)
\blacken\thicklines
\path(2582.728,3623.852)(2472.000,3538.000)(2611.143,3554.444)(2582.728,3623.852)
\thinlines
\path(3833,2983)(4778,2285)
\blacken\thicklines
\path(4647.130,2335.043)(4778.000,2285.000)(4691.690,2395.371)(4647.130,2335.043)
\thinlines
\dashline{60.000}(3877,3057)(4822,2359)
\blacken\thicklines
\path(4691.130,2409.043)(4822.000,2359.000)(4735.690,2469.371)(4691.130,2409.043)
\thinlines
\path(4762,3096)(2527,2181)
\blacken\thicklines
\path(2637.728,2266.852)(2527.000,2181.000)(2666.143,2197.444)(2637.728,2266.852)
\thinlines
\dashline{60.000}(2475,3068)(3420,2370)
\blacken\thicklines
\path(3289.130,2420.043)(3420.000,2370.000)(3333.690,2480.371)(3289.130,2420.043)
\thinlines
\dashline{60.000}(4699,3186)(1084,2151)
\blacken\thicklines
\path(1203.464,2224.210)(1084.000,2151.000)(1224.107,2152.107)(1203.464,2224.210)
\thinlines
\path(2344,2361)(3409,4213)
\blacken\thicklines
\path(3374.210,4077.276)(3409.000,4213.000)(3309.193,4114.664)(3374.210,4077.276)
\thinlines
\path(3787,2387)(4852,4239)
\blacken\thicklines
\path(4817.210,4103.276)(4852.000,4239.000)(4752.193,4140.664)(4817.210,4103.276)
\thinlines
\path(2351,4231)(3296,3533)
\blacken\thicklines
\path(3165.130,3583.043)(3296.000,3533.000)(3209.690,3643.371)(3165.130,3583.043)
\thinlines
\dashline{60.000}(4729,2203)(1047,3118)
\blacken\thicklines
\path(1187.059,3121.835)(1047.000,3118.000)(1168.971,3049.049)(1187.059,3121.835)
\thinlines
\path(5427,3313)(6118,3313)
\blacken\thicklines
\path(5983.000,3275.500)(6118.000,3313.000)(5983.000,3350.500)(5983.000,3275.500)
\thinlines
\dashline{60.000}(2547,718)(3238,718)
\blacken\thicklines
\path(3103.000,680.500)(3238.000,718.000)(3103.000,755.500)(3103.000,680.500)
\thinlines
\dashline{60.000}(3987,726)(4678,726)
\blacken\thicklines
\path(4543.000,688.500)(4678.000,726.000)(4543.000,763.500)(4543.000,688.500)
\thinlines
\path(2547,838)(3238,838)
\blacken\thicklines
\path(3103.000,800.500)(3238.000,838.000)(3103.000,875.500)(3103.000,800.500)
\thinlines
\path(4002,846)(4693,846)
\blacken\thicklines
\path(4558.000,808.500)(4693.000,846.000)(4558.000,883.500)(4558.000,808.500)
\thinlines
\path(6409,2916)(6409,2399)
\blacken\thicklines
\path(6371.500,2534.000)(6409.000,2399.000)(6446.500,2534.000)(6371.500,2534.000)
\thinlines
\dashline{60.000}(6574,2924)(6574,2407)
\blacken\thicklines
\path(6536.500,2542.000)(6574.000,2407.000)(6611.500,2542.000)(6536.500,2542.000)
\drawline(6252,4926)(6252,4926)
\drawline(6252,4926)(6252,4926)
\thinlines
\path(379,2196)(378,2197)(377,2199)
	(375,2203)(372,2209)(367,2218)
	(361,2229)(353,2244)(344,2262)
	(333,2282)(321,2306)(308,2332)
	(294,2361)(279,2392)(263,2424)
	(247,2459)(231,2495)(215,2532)
	(200,2571)(184,2610)(169,2651)
	(155,2693)(141,2735)(128,2780)
	(116,2825)(105,2872)(95,2921)
	(87,2972)(80,3025)(74,3079)
	(70,3136)(69,3194)(69,3253)
	(72,3313)(78,3380)(88,3444)
	(99,3506)(113,3564)(129,3618)
	(146,3669)(164,3716)(183,3761)
	(204,3803)(225,3842)(247,3880)
	(269,3916)(292,3950)(315,3983)
	(339,4014)(362,4043)(384,4070)
	(406,4096)(427,4120)(446,4141)
	(463,4160)(478,4176)(491,4190)
	(502,4200)(510,4209)(522,4221)
\blacken\thicklines
\path(453.057,4099.024)(522.000,4221.000)(400.024,4152.057)(453.057,4099.024)
\thinlines
\dashline{60.000}(4812,4836)(4811,4836)(4810,4837)
	(4807,4838)(4802,4840)(4795,4842)
	(4785,4846)(4773,4850)(4758,4856)
	(4741,4862)(4720,4870)(4696,4878)
	(4669,4887)(4639,4897)(4607,4909)
	(4572,4920)(4535,4933)(4495,4945)
	(4454,4959)(4410,4972)(4365,4986)
	(4318,5000)(4270,5014)(4221,5028)
	(4170,5041)(4118,5055)(4065,5068)
	(4010,5081)(3954,5093)(3897,5105)
	(3838,5117)(3777,5128)(3714,5138)
	(3650,5148)(3583,5157)(3514,5166)
	(3442,5173)(3368,5180)(3291,5186)
	(3212,5190)(3131,5194)(3047,5196)
	(2963,5197)(2877,5196)(2788,5194)
	(2700,5189)(2614,5184)(2530,5177)
	(2449,5169)(2372,5160)(2297,5150)
	(2226,5139)(2157,5127)(2091,5115)
	(2028,5102)(1966,5088)(1907,5074)
	(1850,5059)(1795,5044)(1741,5029)
	(1689,5013)(1638,4998)(1589,4981)
	(1541,4965)(1495,4949)(1450,4933)
	(1407,4917)(1365,4901)(1326,4886)
	(1289,4871)(1254,4857)(1222,4843)
	(1192,4831)(1165,4820)(1141,4809)
	(1120,4800)(1102,4792)(1087,4786)
	(1074,4780)(1065,4776)(1057,4773)(1047,4768)
\blacken\thicklines
\path(1150.977,4861.915)(1047.000,4768.000)(1184.518,4794.833)(1150.977,4861.915)
\thinlines
\path(4984,2391)(4984,2392)(4983,2394)
	(4981,2397)(4979,2403)(4976,2410)
	(4972,2421)(4966,2434)(4959,2450)
	(4951,2469)(4941,2491)(4930,2515)
	(4917,2542)(4903,2572)(4888,2603)
	(4872,2637)(4854,2672)(4835,2708)
	(4815,2746)(4793,2785)(4771,2824)
	(4747,2865)(4722,2906)(4695,2948)
	(4667,2991)(4636,3034)(4604,3078)
	(4570,3123)(4534,3169)(4495,3216)
	(4453,3265)(4408,3314)(4360,3365)
	(4308,3416)(4253,3469)(4195,3522)
	(4134,3575)(4070,3628)(4008,3677)
	(3945,3724)(3882,3769)(3820,3812)
	(3759,3852)(3699,3890)(3640,3926)
	(3582,3959)(3526,3990)(3471,4020)
	(3417,4047)(3364,4073)(3312,4098)
	(3260,4121)(3210,4143)(3160,4163)
	(3111,4183)(3063,4202)(3016,4219)
	(2970,4236)(2925,4252)(2881,4267)
	(2839,4281)(2799,4295)(2761,4307)
	(2725,4318)(2691,4329)(2661,4338)
	(2634,4346)(2609,4353)(2588,4360)
	(2571,4365)(2556,4369)(2545,4372)
	(2537,4375)(2524,4378)
\blacken\thicklines
\path(2663.975,4384.184)(2524.000,4378.000)(2647.111,4311.104)(2663.975,4384.184)
\blacken\path(6949.021,4276.915)(6852.000,4378.000)(6882.986,4241.358)(6949.021,4276.915)
\thinlines
\path(6852,4378)(6859,4365)(6864,4356)
	(6870,4345)(6878,4330)(6887,4312)
	(6898,4292)(6910,4268)(6923,4242)
	(6937,4213)(6952,4182)(6968,4150)
	(6984,4115)(7000,4079)(7016,4042)
	(7031,4003)(7047,3964)(7062,3923)
	(7076,3881)(7090,3839)(7103,3794)
	(7115,3749)(7126,3702)(7136,3653)
	(7144,3602)(7151,3549)(7157,3495)
	(7161,3438)(7162,3380)(7162,3321)
	(7159,3261)(7153,3194)(7143,3130)
	(7132,3068)(7118,3010)(7102,2956)
	(7085,2905)(7067,2858)(7048,2813)
	(7027,2771)(7006,2732)(6984,2694)
	(6962,2658)(6939,2624)(6916,2591)
	(6892,2560)(6869,2531)(6847,2504)
	(6825,2478)(6804,2454)(6785,2433)
	(6768,2414)(6753,2398)(6740,2384)
	(6729,2374)(6721,2365)(6716,2360)
	(6712,2356)(6710,2354)(6709,2353)
\dashline{60.000}(6177,2271)(6176,2273)(6174,2276)
	(6169,2282)(6163,2291)(6155,2304)
	(6145,2319)(6134,2337)(6122,2357)
	(6109,2379)(6097,2403)(6084,2427)
	(6073,2452)(6062,2479)(6052,2508)
	(6043,2537)(6036,2569)(6031,2603)
	(6027,2639)(6027,2676)(6030,2716)
	(6036,2753)(6045,2787)(6056,2817)
	(6068,2844)(6081,2868)(6096,2891)
	(6111,2911)(6126,2931)(6141,2948)
	(6155,2964)(6168,2977)(6180,2988)(6199,3006)
\blacken\thicklines
\path(6126.787,2885.931)(6199.000,3006.000)(6075.206,2940.378)(6126.787,2885.931)
\thinlines
\path(4722,606)(4721,605)(4719,604)
	(4715,601)(4709,596)(4700,590)
	(4688,582)(4674,572)(4656,560)
	(4635,546)(4612,530)(4586,514)
	(4558,495)(4527,477)(4495,457)
	(4460,437)(4425,417)(4387,397)
	(4348,378)(4308,358)(4266,340)
	(4222,321)(4176,304)(4128,287)
	(4078,272)(4024,257)(3968,243)
	(3909,231)(3846,221)(3780,212)
	(3712,205)(3642,201)(3576,200)
	(3511,200)(3447,203)(3386,208)
	(3327,215)(3270,223)(3216,232)
	(3164,242)(3114,254)(3067,266)
	(3021,279)(2976,293)(2933,308)
	(2891,323)(2850,338)(2811,354)
	(2773,370)(2736,386)(2701,401)
	(2668,417)(2637,432)(2608,446)
	(2582,459)(2558,471)(2538,481)
	(2520,490)(2505,498)(2494,504)
	(2485,509)(2472,516)
\blacken\thicklines
\path(2595.435,492.126)(2472.000,516.000)(2559.878,426.090)(2595.435,492.126)
\thinlines
\dashline{60.000}(4789,508)(4788,508)(4787,507)
	(4784,505)(4779,503)(4773,500)
	(4764,496)(4753,490)(4739,483)
	(4722,475)(4702,466)(4680,455)
	(4655,443)(4627,430)(4596,416)
	(4563,401)(4528,385)(4491,369)
	(4451,352)(4410,334)(4367,316)
	(4323,298)(4277,280)(4229,263)
	(4180,245)(4130,227)(4079,210)
	(4026,193)(3972,176)(3916,160)
	(3858,144)(3798,129)(3737,114)
	(3673,100)(3606,87)(3537,74)
	(3466,62)(3391,52)(3314,42)
	(3234,33)(3152,26)(3067,20)
	(2980,16)(2892,13)(2804,12)
	(2717,13)(2631,16)(2547,20)
	(2466,25)(2387,32)(2311,40)
	(2238,49)(2167,59)(2098,70)
	(2032,81)(1968,93)(1906,106)
	(1845,120)(1787,134)(1729,148)
	(1674,163)(1619,178)(1566,194)
	(1514,210)(1464,226)(1415,242)
	(1367,258)(1321,274)(1277,290)
	(1235,306)(1194,321)(1156,335)
	(1121,349)(1088,361)(1057,373)
	(1030,384)(1006,394)(985,403)
	(967,410)(951,416)(939,422)
	(930,426)(922,429)(912,433)
\blacken\thicklines
\path(1051.272,417.680)(912.000,433.000)(1023.417,348.044)(1051.272,417.680)
\put(544,3249){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2,1$}}}}
\put(1977,3258){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2,2$}}}}
\put(3454,3258){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2,3$}}}}
\put(4871,3251){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2,4$}}}}
\put(6319,3243){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2,5$}}}}
\put(544,1989){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$3,1$}}}}
\put(1977,1998){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$3,2$}}}}
\put(3454,1998){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$3,3$}}}}
\put(4871,1991){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$3,4$}}}}
\put(6319,1983){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$3,5$}}}}
\put(544,736){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$4,1$}}}}
\put(1977,745){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$4,2$}}}}
\put(3454,745){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$4,3$}}}}
\put(4871,738){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$4,4$}}}}
\put(6319,730){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$4,5$}}}}
\put(536,4512){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1,1$}}}}
\put(1969,4521){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1,2$}}}}
\put(3446,4521){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1,3$}}}}
\put(4863,4514){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1,4$}}}}
\put(6311,4506){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1,5$}}}}
\put(1355,4678){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1348,899){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5675,4680){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(5678,917){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2280,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(3720,1415){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(840,1408){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(5720,3442){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(824,3926){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4199,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4237,957){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5817,2532){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7249,3266){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6596,3926){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6607,1422){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(5272,1400){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2315,111){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2766,494){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2767,919){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\thinlines
\put(5053,3298){\ellipse{720}{720}}
\end{picture}
}


==> product.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11110,2486)(0,-10)
\put(2936,1391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(8554.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8714.033,1892.097)(8712.000,1752.000)(8785.998,1870.977)(8714.033,1892.097)
\thinlines
\put(10797.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10957.033,1892.097)(10955.000,1752.000)(11028.998,1870.977)(10957.033,1892.097)
\thinlines
\put(851.500,1862.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(1011.033,1884.097)(1009.000,1744.000)(1082.998,1862.977)(1011.033,1884.097)
\thinlines
\put(1931.500,1847.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2091.033,1869.097)(2089.000,1729.000)(2162.998,1847.977)(2091.033,1869.097)
\thinlines
\put(7466.500,1885.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7626.033,1907.097)(7624.000,1767.000)(7697.998,1885.977)(7626.033,1907.097)
\thinlines
\put(6401.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6561.033,1892.097)(6559.000,1752.000)(6632.998,1870.977)(6561.033,1892.097)
\thinlines
\put(8552,1460){\ellipse{630}{630}}
\put(9673,1467){\ellipse{630}{630}}
\put(6402,1452){\ellipse{630}{630}}
\put(7459,1470){\ellipse{630}{630}}
\put(10787,1459){\ellipse{630}{630}}
\put(10788,1457){\ellipse{540}{540}}
\put(847,1435){\ellipse{630}{630}}
\put(1930,1430){\ellipse{630}{630}}
\put(4207,1449){\ellipse{630}{630}}
\put(3065,1466){\ellipse{630}{630}}
\path(2172,1654)(2802,1654)
\blacken\thicklines
\path(2667.000,1616.500)(2802.000,1654.000)(2667.000,1691.500)(2667.000,1616.500)
\thinlines
\path(1047,1661)(1677,1661)
\blacken\thicklines
\path(1542.000,1623.500)(1677.000,1661.000)(1542.000,1698.500)(1542.000,1623.500)
\thinlines
\path(7721,1685)(8306,1685)
\blacken\thicklines
\path(8171.000,1647.500)(8306.000,1685.000)(8171.000,1722.500)(8171.000,1647.500)
\thinlines
\path(8817,1677)(9402,1677)
\blacken\thicklines
\path(9267.000,1639.500)(9402.000,1677.000)(9267.000,1714.500)(9267.000,1639.500)
\thinlines
\path(6627,1692)(7212,1692)
\blacken\thicklines
\path(7077.000,1654.500)(7212.000,1692.000)(7077.000,1729.500)(7077.000,1654.500)
\thinlines
\path(12,1452)(499,1452)
\blacken\thicklines
\path(379.000,1422.000)(499.000,1452.000)(379.000,1482.000)(379.000,1422.000)
\thinlines
\path(3372,1459)(3867,1459)
\blacken\thicklines
\path(3732.000,1421.500)(3867.000,1459.000)(3732.000,1496.500)(3732.000,1421.500)
\thinlines
\path(2810,1279)(2225,1279)
\blacken\thicklines
\path(2360.000,1316.500)(2225.000,1279.000)(2360.000,1241.500)(2360.000,1316.500)
\thinlines
\path(10002,1467)(10497,1467)
\blacken\thicklines
\path(10362.000,1429.500)(10497.000,1467.000)(10362.000,1504.500)(10362.000,1429.500)
\thinlines
\path(4519,1467)(6042,1467)
\blacken\thicklines
\path(5907.000,1429.500)(6042.000,1467.000)(5907.000,1504.500)(5907.000,1429.500)
\thinlines
\path(2922,1189)(2921,1188)(2919,1186)
	(2915,1183)(2909,1178)(2900,1171)
	(2888,1162)(2874,1150)(2857,1136)
	(2836,1120)(2813,1102)(2788,1083)
	(2760,1063)(2730,1041)(2699,1019)
	(2666,996)(2632,974)(2596,951)
	(2559,929)(2521,907)(2482,886)
	(2442,866)(2400,846)(2356,828)
	(2310,811)(2262,795)(2213,780)
	(2160,767)(2106,757)(2049,748)
	(1991,742)(1932,739)(1869,739)
	(1809,743)(1750,750)(1695,759)
	(1643,771)(1594,785)(1547,800)
	(1503,817)(1462,835)(1422,854)
	(1384,875)(1348,896)(1314,918)
	(1280,940)(1249,963)(1218,985)
	(1190,1007)(1163,1029)(1139,1049)
	(1116,1068)(1097,1085)(1079,1100)
	(1065,1113)(1054,1124)(1045,1132)(1032,1144)
\blacken\thicklines
\path(1156.634,1079.987)(1032.000,1144.000)(1105.763,1024.877)(1156.634,1079.987)
\thinlines
\path(9717,1159)(9716,1158)(9715,1157)
	(9711,1155)(9706,1151)(9699,1145)
	(9689,1137)(9676,1128)(9660,1116)
	(9642,1102)(9620,1086)(9596,1069)
	(9569,1049)(9539,1028)(9507,1005)
	(9472,982)(9436,957)(9397,932)
	(9357,906)(9316,880)(9272,854)
	(9228,828)(9182,802)(9135,777)
	(9087,752)(9038,728)(8987,705)
	(8934,682)(8880,661)(8824,641)
	(8766,622)(8706,604)(8643,587)
	(8578,573)(8511,560)(8441,549)
	(8369,540)(8294,533)(8219,530)
	(8142,529)(8066,532)(7990,537)
	(7917,545)(7846,556)(7777,568)
	(7712,583)(7649,599)(7589,617)
	(7531,637)(7475,657)(7422,679)
	(7370,701)(7321,725)(7273,749)
	(7227,775)(7181,800)(7138,827)
	(7095,854)(7054,881)(7015,908)
	(6976,935)(6939,961)(6904,988)
	(6871,1013)(6839,1038)(6810,1061)
	(6783,1083)(6758,1103)(6736,1121)
	(6717,1137)(6700,1152)(6686,1164)
	(6675,1174)(6666,1181)(6659,1187)(6649,1196)
\blacken\thicklines
\path(6774.431,1133.563)(6649.000,1196.000)(6724.259,1077.816)(6774.431,1133.563)
\thinlines
\path(9492,1196)(9491,1195)(9489,1193)
	(9485,1190)(9478,1184)(9469,1177)
	(9457,1167)(9442,1155)(9425,1141)
	(9404,1125)(9381,1107)(9356,1088)
	(9328,1068)(9299,1047)(9268,1026)
	(9235,1005)(9201,983)(9166,963)
	(9130,943)(9091,923)(9052,905)
	(9010,887)(8967,871)(8921,856)
	(8872,842)(8821,831)(8767,821)
	(8711,813)(8652,809)(8592,807)
	(8532,809)(8473,813)(8417,821)
	(8362,831)(8311,842)(8262,856)
	(8216,871)(8172,887)(8130,905)
	(8090,923)(8052,943)(8015,963)
	(7979,983)(7945,1005)(7912,1026)
	(7880,1047)(7850,1068)(7823,1088)
	(7797,1107)(7773,1125)(7752,1141)
	(7734,1155)(7719,1167)(7707,1177)
	(7698,1184)(7684,1196)
\blacken\thicklines
\path(7810.904,1136.615)(7684.000,1196.000)(7762.095,1079.671)(7810.904,1136.615)
\put(6319,1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(7377,1387){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(8486,1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(9589,1388){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(10706,1388){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(1835,1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(2300,1789){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1790,829){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(596,2179){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(1865,2156){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(1295,1774){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3485,1602){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2420,1369){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6754,1827){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(10077,1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(7789,1835){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8878,1835){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(7819,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cR_5(a,b,d)$}}}}
\put(1752,117){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cR_4(a,b,d)$}}}}
\put(7355,2208){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8436,2224){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(6108,2216){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(10399,2216){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,d$}}}}
\put(3822,2201){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,d$}}}}
\put(5103,1609){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(7587,702){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8886,1001){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(694,1369){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(4084,1382){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_4$}}}}
\thinlines
\put(4211.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4371.033,1892.097)(4369.000,1752.000)(4442.998,1870.977)(4371.033,1892.097)
\end{picture}
}

